Spin Link Homology

We put a new spin on Khovanov--Rozansky homology. That is, we equip $\Lambda^n$-colored $\mathfrak{sl}_{2n}$ Khovanov--Rozansky homology with an involution whose $\pm 1$-eigenspaces are link invariants. When $n=1,2,3$ (and assuming technical conjectures for $n \geq 4$), we prove that this refined invariant categorifies the spin-colored $\mathfrak{so}_{2n+1}$ quantum link polynomial. Along the way, we partially develop the theory of quantum $\mathfrak{so}_{2n+1}$ webs and make contact with $\iota$quantum groups.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$p$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$q$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
=
(-1)^{p+q+n+k+1}
\sum_{y=0}^k (\delta_{y,q} - \delta_{y,k})
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$y$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}y$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\]
and
\[
\tauast
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,rdirected=.35] (-.25,0) to [out=150,in=270] %node[black,pos=.65]{\tiny$\CQGbox{e_p}$} 
	(-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$p$} (.25,1.5);
\draw[ultra thick,green,->] (.25,0) to [out=150,in=270] (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$q$} (.75,1.5);
\draw[ultra thick,green,rdirected=.55] (-.25,-.5) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$} to (-.25,0);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
=
(-1)^{p+q}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,rdirected=.35] (-.25,0) to [out=150,in=270] %node[black,pos=.65]{\tiny$\CQGbox{e_p}$} 
	(-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$q$} (.25,1.5);
\draw[ultra thick,green,->] (.25,0) to [out=150,in=270] (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,rdirected=.55] (-.25,-.5) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$} to (-.25,0);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$p$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$q$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
&=
(-1)^{p+q}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (.25,-1.25) to [out=90,in=270] (-.25,-.5) to [out=90,in=270] (-.75,.5) 
	to (-.75,1.5) to [out=90,in=270] (-.25,2.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,rdirected=.25] (-.25,1) to (-.25,1.5) to [out=90,in=270] (-.75,2.25) node[above=-2pt]{\scs$k$};
\draw[thick,green,->] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$p$} (.25,1) to (.25,1.5) to [out=90,in=270] (.75,2.25);
\draw[ultra thick,green,rdirected=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,rdirected=.5] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$q$} (.75,1.5) to [out=90,in=270] (.25,2.25);
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=270] (.25,-.5) to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\stackrel{\eqref{dotslide},\eqref{eq:bypass}}{=}
(-1)^{p+q}
\left(
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (.25,-1.25) to [out=90,in=270] (-.5,0) to [out=90,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,directed=.5] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=150] (0,.25); 
\draw[thick,green,directed=.5] (.25,1.25) to [out=270,in=30] node[black,pos=.75]{\scs$\bullet$} 
	node[black,pos=.75,right=-1pt]{\scs$q$} (0,.25); 
\draw[ultra thick, green,rdirected=.5] (0,-.25) to (0,.25);
\draw[thick,green,->] (0,-.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.25); 
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=210] (0,-.25); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
-
\sum_{\substack{y+z = \\ p+q-k}}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=270] (0,0) 
	node[black]{\tiny$\CQGsbox{h_y}$} to [out=90,in=270] (-.75,1.25);
\draw[ultra thick,green,->] (.25,-1.25)node[below=-2pt]{\scs$k$} to [out=90,in=270] (-.5,0) to [out=90,in=270] (-.25,1.25);
%\draw[ultra thick,green,directed=.5] (-.75,1.25) to [out=270,in=150] (0,.25); 
\draw[thick,green,->] (.25,1.25) to [out=270,in=180] (.5,.5) node[black]{\scs$\bullet$} 
	node[black,below=-1pt]{\scs$z$} to [out=0,in=270] (.75,1.25); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\right) \\
&\stackrel{\eqref{eq:easyStosic}}{=}
(-1)^{p+q}
\left(
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (.25,-1.25) to [out=90,in=270] (-.5,0) to [out=90,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,directed=.5] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=150] (0,.25); 
\draw[thick,green,directed=.5] (.25,1.25) to [out=270,in=30] node[black,pos=.75]{\scs$\bullet$} 
	node[black,pos=.75,right=-1pt]{\scs$q$} (0,.25); 
\draw[ultra thick, green,rdirected=.5] (0,-.25) to (0,.25);
\draw[thick,green,->] (0,-.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.25); 
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=210] (0,-.25); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=270] (-.75,1.25);
\draw[ultra thick,green,->] (.25,-1.25)node[below=-2pt]{\scs$k$} to [out=90,in=270] (-.25,1.25);
%\draw[ultra thick,green,directed=.5] (-.75,1.25) to [out=270,in=150] (0,.25); 
\draw[thick,green,->] (.25,1.25) to [out=270,in=180] (.5,.5) node[black]{\scs$\bullet$} 
	node[black,below=-2pt,xshift=10pt]{\scs$p{+}q{-}k$} to [out=0,in=270] (.75,1.25); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
-
\sum_{y=1}^{p+q-k}
{\color{gray}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,gray,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=270] (0,0) 
	node{\tiny$\CQGsbox{h_y}$} to [out=90,in=270] (-.75,1.25);
\draw[ultra thick,gray,->] (.25,-1.25)node[below=-2pt]{\scs$k$} to [out=90,in=270] (-.5,0) to [out=90,in=270] (-.25,1.25);
%\draw[ultra thick,green,directed=.5] (-.75,1.25) to [out=270,in=150] (0,.25); 
\draw[thick,gray,->] (.25,1.25) to [out=270,in=180] (.5,.5) node{\scs$\bullet$} 
	node[below=-2pt,xshift=17pt]{\scs$p{+}q{-}k{-}y$} to [out=0,in=270] (.75,1.25); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (0,-1) node[below=-2pt]{\scs$k$} to [out=90,in=270] (-.5,1);
\draw[ultra thick,green,directed=.5] (.5,1) to (.5,.25);
\draw[ultra thick,green,<-] (-.75,-1) node[below=-2pt]{\scs$k$} to [out=90,in=210] (.5,.25);
\draw[thick,green,<-] (.75,-1) to [out=90,in=330] (.5,.25);
\node at (1.75,.75){\scs$(n{+}1,n{-}1)$};
\end{tikzpicture}
&\stackrel{\eqref{eq:StosicEF}}{=}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (0,-1) node[below=-2pt]{\scs$k$} to [out=90,in=270] (1.25,-.25) to [out=90,in=270] (-.5,.5) to (-.5,1);
\draw[ultra thick,green,directed=.7] (.5,1) to (.5,.5);
\draw[ultra thick,green,<-] (-.75,-1) node[below=-2pt]{\scs$k$} to [out=90,in=210] (.5,.5);
\draw[thick,green,<-] (.75,-1) to [out=90,in=330] (.5,.5);
\node at (1.75,.75){\scs$(n{+}1,n{-}1)$};
\end{tikzpicture}
+
\sum_{\substack{r+s+t+u \\ =k}}
(-1)^{r+k}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (0,.125) to [out=90,in=270] (-.5,1);
\draw[ultra thick,green,directed=.85] (0,-1) node[below=-2pt]{\scs$k$} to (0,-.625);
\draw[ultra thick,green,directed=.5] (.5,1) to (.5,.5);
\draw[thick,green,rdirected=.25] (0,.125) to [out=330,in=270] (.75,.125) node[black]{\scs$\bullet$}
	node[black,right=-2pt]{\scs$s$} to [out=90,in=330] (.5,.5);
\draw[ultra thick,green] (0,-.625) to [out=150,in=210] node[black]{\tiny$\CQGsbox{e_r}$} (0,.125);
\draw[ultra thick,green,<-] (-.75,-1) node[below=-2pt]{\scs$k$} to (-.75,-.25) to [out=90,in=210] (.5,.5);
\draw[thick,green,<-] (.75,-1) to [out=90,in=30] node[black]{\scs$\bullet$}
	node[black,above=-1pt]{\scs$t$} (0,-.625);
\draw[thick,green,->] (1.75,-.25) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit{+}u$};
\node at (1.75,.75){\scs$(n{+}1,n{-}1)$};
\end{tikzpicture} \\
\nonumber
&\stackrel{\eqref{eq:otherthick}}{=}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (0,-1) node[below=-2pt]{\scs$k$} to [out=90,in=270] (1.25,-.25) to [out=90,in=270] (-.5,.75) to (-.5,1);
\draw[ultra thick,green,directed=.7] (.5,1) to (.5,0);
\draw[ultra thick,green,<-] (-.75,-1) node[below=-2pt]{\scs$k$} to [out=90,in=210] (.5,0);
\draw[thick,green,<-] (.75,-1) to [out=90,in=330] (.5,0);
\node at (1.75,.75){\scs$(n{+}1,n{-}1)$};
\end{tikzpicture}
+
\sum_{\substack{r+s+t+u \\ =k}}
(-1)^{r+k}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (-.5,.625) to [out=90,in=270] (-.5,1);
\draw[ultra thick,green,directed=.85] (0,-1) node[below=-2pt]{\scs$k$} to (0,-.625);
\draw[ultra thick,green,directed=.5] (.5,1) to (.5,.5);
\draw[thick,green,rdirected=.15] (-.5,.625) to [out=330,in=270] (.75,.125) node[black]{\scs$\bullet$}
	node[black,right=-2pt]{\scs$s$} to [out=90,in=330] (.5,.5);
\draw[ultra thick,green,directed=.8] (0,-.625) to [out=150,in=210] node[black,pos=.25]{\tiny$\CQGsbox{e_r}$} (-.5,.625);
\draw[ultra thick,green,<-] (-.75,-1) node[below=-2pt]{\scs$k$} to (-.75,-.25) to [out=90,in=210] (.5,.5);
\draw[thick,green,<-] (.75,-1) to [out=90,in=30] node[black]{\scs$\bullet$}
	node[black,above=-1pt]{\scs$t$} (0,-.625);
\draw[thick,green,->] (1.75,-.25) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit{+}u$};
\node at (1.75,.75){\scs$(n{+}1,n{-}1)$};
\end{tikzpicture} \\ 
\nonumber
&\stackrel{\eqref{eq:CQGdigon}}{=}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (0,-1) node[below=-2pt]{\scs$k$} to [out=90,in=270] (1.25,-.25) to [out=90,in=270] (-.5,.75) to (-.5,1);
\draw[ultra thick,green,directed=.7] (.5,1) to (.5,0);
\draw[ultra thick,green,<-] (-.75,-1) node[below=-2pt]{\scs$k$} to [out=90,in=210] (.5,0);
\draw[thick,green,<-] (.75,-1) to [out=90,in=330] (.5,0);
\node at (1.75,.75){\scs$(n{+}1,n{-}1)$};
\end{tikzpicture}
+ (-1)^k
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (-.5,.5) to (-.5,1);
\draw[ultra thick,green,directed=.5] (.5,1) to (.5,.5);
\draw[thick,green,rdirected=.5] (-.5,.5) to [out=330,in=210] (.5,.5);
\draw[ultra thick,green,directed=.8] (0,-.625) to [out=150,in=210] (-.5,.5);
\draw[ultra thick,green,directed=.85] (0,-1) node[below=-2pt]{\scs$k$} to (0,-.625);
\draw[ultra thick,green,<-] (-.75,-1) node[below=-2pt]{\scs$k$} to [out=90,in=330] (.5,.5);
\draw[thick,green,<-] (.75,-1) to [out=90,in=30] (0,-.625);
\draw[thick,green,->] (1.75,-.25) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit$};
\node at (1.75,.75){\scs$(n{+}1,n{-}1)$};
\end{tikzpicture} \\
&\stackrel{\eqref{eq:bypass},\eqref{newbub}}{=}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (0,-1) node[below=-2pt]{\scs$k$} to [out=90,in=270] (1.25,-.25) to [out=90,in=270] (-.5,.75) to (-.5,1);
\draw[ultra thick,green,directed=.7] (.5,1) to (.5,0);
\draw[ultra thick,green,<-] (-.75,-1) node[below=-2pt]{\scs$k$} to [out=90,in=210] (.5,0);
\draw[thick,green,<-] (.75,-1) to [out=90,in=330] (.5,0);
\node at (1.75,.75){\scs$(n{+}1,n{-}1)$};
\end{tikzpicture}
+ (-1)^{n+k+1}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (-.25,.25) to [out=120,in=270] (-.5,1);
\draw[ultra thick,green,directed=.5] (.5,1) to [out=270,in=60] (.25,.25);
\draw[ultra thick,green,directed=.5] (.25,.25) to (-.25,.25);
\draw[ultra thick,green,directed=.5] (0,-.625) to [out=150,in=300] (.25,.25);
\draw[ultra thick,green,directed=.85] (0,-1) node[below=-2pt]{\scs$k$} to (0,-.625);
\draw[ultra thick,green,<-] (-.75,-1) node[below=-2pt]{\scs$k$} to [out=90,in=240] (-.25,.25);
\draw[thick,green,<-] (.75,-1) to [out=90,in=30] (0,-.625);
%\draw[thick,green,->] (1.75,-.25) arc[start angle=0,end angle=360,radius=.25] 
%	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit$}; %%%=(-1)^{n+1} 
\node at (1.75,.75){\scs$(n{+}1,n{-}1)$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$p$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$q$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
&=
(-1)^{p+q}
\left(
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (.25,-1.25) to [out=90,in=270] (.5,-.5) to [out=90,in=270] (-.5,.5) 
	to [out=90,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,directed=.8] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=150] (0,.25); 
\draw[thick,green,directed=.7] (.25,1.25) to [out=270,in=30] node[black,pos=.25]{\scs$\bullet$} 
	node[black,pos=.25,right=-1pt]{\scs$q$} (0,.25); 
\draw[ultra thick, green,rdirected=.3] (0,-.25) to (0,.25);
\draw[thick,green,->] (0,-.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.25); 
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=210] (0,-.25); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
+ (-1)^{n+k+1}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,directed=.5] (.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=270] (.25,-.75);
\draw[ultra thick,green,directed=.5] (.25,-.75) to [out=150,in=300] (0,-.25);
\draw[ultra thick,green,directed=.8] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=150] (0,.25); 
\draw[thick,green,directed=.7] (.25,1.25) to [out=270,in=30] node[black,pos=.25]{\scs$\bullet$} 
	node[black,pos=.25,right=-1pt]{\scs$q$} (0,.25); 
\draw[ultra thick, green,rdirected=.5] (0,-.25) to [out=60,in=270] (0,.25);
\draw[ultra thick, green,directed=.65] (0,-.25) to (-.5,-.25);
\draw[ultra thick, green,->] (-.5,-.25) to [out=120,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[thick,green,->] (.25,-.75) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.25); 
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=240] (-.5,-.25); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=270] (-.75,1.25);
\draw[ultra thick,green,->] (.25,-1.25)node[below=-2pt]{\scs$k$} to [out=90,in=270] (-.25,1.25);
%\draw[ultra thick,green,directed=.5] (-.75,1.25) to [out=270,in=150] (0,.25); 
\draw[thick,green,->] (.25,1.25) to [out=270,in=180] (.5,.5) node[black]{\scs$\bullet$} 
	node[black,below=-2pt,xshift=10pt]{\scs$p{+}q{-}k$} to [out=0,in=270] (.75,1.25); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\right) \\
&\stackrel{\eqref{eq:assoc},\eqref{eq:otherthick},\eqref{eq:bypass},\eqref{eq:easyStosic}}{=}
(-1)^{p+q}
\left(
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,gray,->] (.5,.25) to [out=150,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,gray,directed=.8] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=150] (-.5,.25); 
\draw[thick,gray,directed=.8] (.25,1.25) to [out=270,in=30] node[pos=.25]{\scs$\bullet$} 
	node[pos=.25,right=-1pt]{\scs$q$} (-.5,.25); 
\draw[ultra thick, gray,rdirected=.5] (-.5,-.25) to (-.5,.25);
\draw[ultra thick, gray,directed=.55] (.5,-.25) to (.5,.25);
\draw[thick,gray,directed=.55] (-.5,-.25) to [out=330,in=210] (.5,-.25);
\draw[thick,gray,->] (.5,.25) to [out=30,in=270] node[pos=.5]{\scs$\bullet$} 
	node[pos=.5,right=-1pt]{\scs$p$} (.75,1.25); 
\draw[ultra thick,gray,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=210] (-.5,-.25);
\draw[ultra thick,gray,directed=.55] (.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=330] (.5,-.25);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
%\begin{tikzpicture}[anchorbase,scale=.75]
%\draw[ultra thick,green,->] (.25,-1.25) to [out=90,in=270] (.5,-.5) %to [out=90,in=270] (-.5,.5) 
%	to [out=90,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
%\draw[ultra thick,green,directed=.8] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=150] (0,.25); 
%\draw[thick,green,directed=.7] (.25,1.25) to [out=270,in=30] node[black,pos=.25]{\scs$\bullet$} 
%	node[black,pos=.25,right=-1pt]{\scs$q$} (0,.25); 
%\draw[ultra thick, green,rdirected=.3] (0,-.25) to (0,.25);
%\draw[thick,green,->] (0,-.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
%	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.25); 
%\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=210] (0,-.25); 
%\node at (1.25,1){\scs$\wtn$};
%\end{tikzpicture}
+ (-1)^{n+k+1}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$q$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=270] (-.75,1.25);
\draw[ultra thick,green,->] (.25,-1.25)node[below=-2pt]{\scs$k$} to [out=90,in=270] (-.25,1.25);
%\draw[ultra thick,green,directed=.5] (-.75,1.25) to [out=270,in=150] (0,.25); 
\draw[thick,green,->] (.25,1.25) to [out=270,in=180] (.5,.5) node[black]{\scs$\bullet$} 
	node[black,below=-2pt,xshift=10pt]{\scs$p{+}q{-}k$} to [out=0,in=270] (.75,1.25); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\right) \\
&\stackrel{\eqref{eq:StosicEF}}{=}
(-1)^{p+q}
\left(
(-1)^{n+k+1}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$q$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=270] (-.75,1.25);
\draw[ultra thick,green,->] (.25,-1.25)node[below=-2pt]{\scs$k$} to [out=90,in=270] (.75,0) to [out=90,in=270] (-.25,1.25);
%\draw[ultra thick,green,directed=.5] (-.75,1.25) to [out=270,in=150] (0,.25); 
\draw[thick,green,->] (.25,1.25) to [out=270,in=180] (.75,0) to [out=0,in=270] node[black,pos=.6]{\scs$\bullet$} 
	node[black,pos=.6,right]{\scs$p{+}q{-}k$}  (.75,1.25); 
\node at (1.25,-.5){\scs$\wtn$};
\end{tikzpicture}
-
\sum_{\substack{r+s+t+u \\ =k}}
(-1)^{r+k}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.75) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,green,directed=.75] (.25,-.25) to [out=150,in=270] node[black,pos=.7]{\tiny$\CQGsbox{e_r}$}
	(-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,green,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${-}k{+}t$} (.75,1.75);
\draw[ultra thick,green,directed=.55] (.25,-.75) node[below=-2pt]{\scs$k$} to (.25,-.25);
\draw[thick,green,->] (.625,.625) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit{+}u$};
\node at (1.25,-.5){\scs$\wtn$};
\end{tikzpicture}
\right) \\
\stackrel{\eqref{eq:EEdecomp}}{=}
(-1)^{p+q}
&
\left(
(-1)^{n+k+1}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$q$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
-
\sum_{j=0}^k
(-1)^j
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,gray,->] (.5,.25) to [out=150,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,gray,directed=.8] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=150]
	node[black,pos=.35]{\tiny$\CQGsbox{e_{j}}$} (-.5,.25); 
\draw[thick,gray,directed=.8] (.25,1.25) to [out=270,in=30] (-.5,.25); 
\draw[ultra thick, gray,rdirected=.5] (-.5,-.25) to (-.5,.25);
\draw[ultra thick, gray,directed=.55] (.5,-.25) to (.5,.25);
\draw[thick,gray,directed=.75] (-.5,-.25) to [out=330,in=210] node[pos=.3]{\scs$\bullet$} 
	node[pos=.3,above=-1pt,xshift=3pt]{\tiny$k{-}j$} (.5,-.25);
\draw[thick,gray,->] (.5,.25) to [out=30,in=270] node[pos=.5]{\scs$\bullet$}  
	node[pos=.5,right]{\scs$p{+}q{-}k$} (.75,1.25); 
\draw[ultra thick,gray,<-] (-.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=210] (-.5,-.25);
\draw[ultra thick,gray,directed=.55] (.25,-1.25) node[below=-2pt]{\scs$k$} to [out=90,in=330] (.5,-.25);
\node at (1.25,-.25){\scs$\wtn$};
\end{tikzpicture}
-
\sum_{\substack{r+s+t+u \\ =k}}
(-1)^{r+k}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.75) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,green,directed=.75] (.25,-.25) to [out=150,in=270] node[black,pos=.7]{\tiny$\CQGsbox{e_r}$}
	(-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,green,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${-}k{+}t$} (.75,1.75);
\draw[ultra thick,green,directed=.55] (.25,-.75) node[below=-2pt]{\scs$k$} to (.25,-.25);
\draw[thick,green,->] (.625,.625) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit{+}u$};
\node at (1.25,-.5){\scs$\wtn$};
\end{tikzpicture}
\right) \\
\stackrel{\eqref{eq:migrate}}{=}
(-1)^{p+q}
&
\left(
(-1)^{n+k+1}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$q$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
-
\sum_{\substack{r+s+t+u \\ =k}}
(-1)^{r+k}
\sum_{y+z=r}
(-1)^z
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1.25) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,green,directed=.75] (.25,-.25) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,green,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${+}t{+}z$} (.75,1.75);
\draw[ultra thick,green,directed=.875] (.25,-1.25) node[below=-2pt]{\scs$k$} to 
	node[black,pos=.4]{\tiny$\CQGsbox{e_y}$} (.25,-.25);
\draw[thick,green,->] (.625,.625) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit{+}u$};
\node at (1.25,-.5){\scs$\wtn$};
\end{tikzpicture}
\right) \\
=
(-1)^{p+q+k}
&
\left(
(-1)^{n+1}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$q$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
-
\sum_{\substack{r+s+t+u \\ =k}}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,green,directed=.75] (.25,-.25) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,green,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${+}t{+}r$} (.75,1.75);
\draw[ultra thick,green,directed=.625] (.25,-1) node[below=-2pt]{\scs$k$} to (.25,-.25);
\draw[thick,green,->] (.625,.625) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit{+}u$};
\node at (1.25,-.5){\scs$\wtn$};
\end{tikzpicture}
-
\sum_{\substack{r+s+t+u \\ =k}}
\;
\sum_{y=1}^r
(-1)^{y}
%\sum_{\substack{r+s+t+u \\ =k}}
%(-1)^{r}
%\sum_{y=1}
%(-1)^{r-y}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,gray,<-] (-.25,-1.25) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,gray,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,gray,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,gray,directed=.75] (.25,-.25) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,gray,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${+}t{+}r{-}y$} (.75,1.75);
\draw[ultra thick,gray,directed=.875] (.25,-1.25) node[below=-2pt]{\scs$k$} to 
	node[black,pos=.4]{\tiny$\CQGsbox{e_y}$} (.25,-.25);
\draw[thick,gray,->] (.625,.625) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit{+}u$};
\node at (1.25,-.5){\scs$\wtn$};
\end{tikzpicture}
\right) \\
\stackrel{\eqref{eq:bubslide1}}{=}
(-1)^{p+q+k}
&
\left(
(-1)^{n+1}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$q$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
+
\sum_{\substack{r+s+t+u \\ =k}}
\;
\sum_{j=0}^2
(-1)^j
\binom{2}{j}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,green,directed=.75] (.25,-.25) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,green,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${+}t{+}r{+}j$} (.75,1.75);
\draw[ultra thick,green,directed=.625] (.25,-1) node[below=-2pt]{\scs$k$} to (.25,-.25);
\draw[thick,green,->] (1.5,-.25) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit{+}u{-}j$};
\node at (2,0){\scs$\wtn$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$p$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$q$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
&=
(-1)^{p+q+k}
\left(
(-1)^{n+1}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$q$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
+
\sum_{\substack{r+s+t \\ =k}}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,green,directed=.75] (.25,-.25) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,green,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${+}t{+}r$} (.75,1.75);
\draw[ultra thick,green,directed=.625] (.25,-1) node[below=-2pt]{\scs$k$} to (.25,-.25);
\draw[thick,green,->] (1.5,-.25) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit$};
\node at (2,0){\scs$\wtn$};
\end{tikzpicture}
-
2
\sum_{\substack{r+s+t \\ =k-1}}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,green,directed=.75] (.25,-.25) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,green,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${+}t{+}r{+}1$} (.75,1.75);
\draw[ultra thick,green,directed=.625] (.25,-1) node[below=-2pt]{\scs$k$} to (.25,-.25);
\draw[thick,green,->] (1.5,-.25) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit$};
\node at (2,0){\scs$\wtn$};
\end{tikzpicture}
\right. \\
& \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad
+
\left.
\sum_{\substack{r+s+t \\ =k-2}}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,green,directed=.75] (.25,-.25) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,green,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${+}t{+}r{+}2$} (.75,1.75);
\draw[ultra thick,green,directed=.625] (.25,-1) node[below=-2pt]{\scs$k$} to (.25,-.25);
\draw[thick,green,->] (1.5,-.25) arc[start angle=0,end angle=360,radius=.25] 
	node[pos=.75,black]{\scs$\bullet$} node[pos=.75,black,below=-2pt]{\tiny$\spadesuit$};
\node at (2,0){\scs$\wtn$};
\end{tikzpicture}
\right) \\
&\stackrel{\eqref{newbub}}{=}
(-1)^{p+q+k+n}
\left(
-
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$q$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
+
\sum_{s=0}^k %r+t = k-s
%\sum_{\substack{r+s+t \\ =k}} 
(k-s+1)
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,green,directed=.75] (.25,-.25) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,green,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}s$} (.75,1.75);
%	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${+}t{+}r$} (.75,1.75);
\draw[ultra thick,green,directed=.625] (.25,-1) node[below=-2pt]{\scs$k$} to (.25,-.25);
\node at (1.5,0){\scs$\wtn$};
\end{tikzpicture}
\right. \\
& \qquad \qquad \qquad %\qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad
\left. - 2
\sum_{s=0}^{k-1} %r+t = k-s-1
%\sum_{\substack{r+s+t \\ =k-1}}
(k-s)
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,green,directed=.75] (.25,-.25) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,green,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}s$} (.75,1.75);
%	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${+}t{+}r{+}1$} (.75,1.75);
\draw[ultra thick,green,directed=.625] (.25,-1) node[below=-2pt]{\scs$k$} to (.25,-.25);
\node at (1.5,0){\scs$\wtn$};
\end{tikzpicture}
+
\sum_{s=0}^{k-2} %r+t = k-s-2
%\sum_{\substack{r+s+t \\ =k-2}}
(k-s-1)
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-1) to [out=90,in=270] (-.875,.25) to [out=90,in=270] (-.75,1.75) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1.25) to (-.25,1.75) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1.25) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$s$} (.25,1.25) to (.25,1.75);
\draw[ultra thick,green,directed=.75] (.25,-.25) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1.25);
\draw[thick,green,->] (.25,-.25) to [out=30,in=270] (1,.25) to[out=90,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}s$} (.75,1.75);
%	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} node[black,pos=.5,right=1pt,yshift=-7pt]{\scs${+}t{+}r{+}2$} (.75,1.75);
\draw[ultra thick,green,directed=.625] (.25,-1) node[below=-2pt]{\scs$k$} to (.25,-.25);
\node at (1.5,0) {\scs$\wtn$};
\end{tikzpicture}
\right) \\
&=
(-1)^{p+q+k+n}
\left(
-
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$q$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1,0) {\scs$\wtn$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$k$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1,0) {\scs$\wtn$};
\end{tikzpicture}
+2
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$k{-}1$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k{+}1$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1,0) {\scs$\wtn$};
\end{tikzpicture}
-2
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$k{-}1$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k{+}1$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1,0) {\scs$\wtn$};
\end{tikzpicture}
\right) \\
&=
(-1)^{p+q+k+n+1}
\left(
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$q$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1,0) {\scs$\wtn$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,<-] (-.25,-.5) to [out=90,in=270] (-.75,.5) to (-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,->] (-.25,1) to (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,1) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,below=-1pt]{\scs$k$} (.25,1) to (.25,1.5);
\draw[ultra thick,green,directed=.55] (.25,0) to [out=150,in=270] (-.5,.75) to [out=90,in=210] (-.25,1);
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p{+}q{-}k$} (.75,1.5);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt]{\scs$k$} to (.25,0);
\node at (1,0) {\scs$\wtn$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,rdirected=.35] (-.25,0) to [out=150,in=270] %node[black,pos=.65]{\tiny$\CQGbox{e_p}$} 
	(-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$p$} (.25,1.5);
\draw[ultra thick,green,->] (.25,0) to [out=150,in=270] (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$q$} (.75,1.5);
\draw[ultra thick,green,rdirected=.55] (-.25,-.5) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$} to (-.25,0);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
&=
(-1)^{p+q}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (-.25,0) to [out=150,in=270] %node[black,pos=.65]{\tiny$\CQGbox{e_p}$} 
	(-.75,1.5) to [out=90,in=270] (-.25,2.25) node[above=-2pt]{\scs$k$};
\draw[thick,green,->] (-.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$p$} (.25,1.5) to [out=90,in=270] (.75,2.25);
\draw[ultra thick,green,rdirected=.5] (.25,0) to [out=150,in=270] (-.25,1.5) to [out=90,in=270] (-.75,2.25) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.5] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$q$} (.75,1.5) to [out=90,in=270] (.25,2.25);
\draw[ultra thick,green,directed=.75] (.25,-1.25) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to [out=90,in=270] (-.25,-.5) to (-.25,0);
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$} to [out=90,in=270] (.25,-.5)  to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\stackrel{\eqref{dotslide},\eqref{eq:bypass}}{=}
(-1)^{p+q}
\left(
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,directed=.75] (.25,-1.25) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to [out=90,in=270] (-.5,.25);
\draw[thick,green,directed=.6] (-.5,.25) to [out=30,in=150] (0,.25);
\draw[ultra thick,green,->] (-.5,.25) to [out=150,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,directed=.75] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=30] (0,.25); 
\draw[thick,green,directed=.75] (.25,1.25) to [out=270,in=30] node[black,pos=.25]{\scs$\bullet$} 
	node[black,pos=.25,right=-1pt]{\scs$q$} (.25,0);
\draw[ultra thick,green,directed=.75] (0,.25) to [out=270,in=150] (.25,0);
\draw[ultra thick, green,rdirected=.5] (.25,-.5) to (.25,0);
\draw[thick,green,->] (.25,-.5) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.25); 
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$} to [out=90,in=210] (.25,-.5); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
-
\sum_{\substack{y+z = \\ p+q-k-1}}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,gray,directed=.75] (.25,-1.25) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to [out=90,in=270] (-.5,-.25) to (-.5,.25);
\draw[thick,gray,directed=.6] (-.5,.25) to [out=30,in=150] (0,.25);
\draw[ultra thick,gray,->] (-.5,.25) to [out=150,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,gray,directed=.75] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=30] (0,.25); 
\draw[ultra thick,gray,->] (0,.25) to (0,-.25) node{\tiny$\CQGsbox{h_y}$} 
	to [out=270,in=90] (-.25,-1.25) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$};
\draw[thick,gray,->] (.25,1.25) to [out=270,in=180] (.5,.5) node{\scs$\bullet$} 
	node[below=-1pt]{\scs$z$} to [out=0,in=270] (.75,1.25); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\right)
\\
\label{eq:tauast2}
&\stackrel{\eqref{eq:simp}}{=}
(-1)^{p+q}
\left(
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,directed=.75] (.25,-1.25) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to [out=90,in=270] (.75,-.625) 
	to [out=90,in=270] (-.5,.25);
\draw[thick,green,directed=.6] (-.5,.25) to [out=30,in=150] (0,.25);
\draw[ultra thick,green,->] (-.5,.25) to [out=150,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,directed=.75] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=30] (0,.25); 
\draw[thick,green,directed=.75] (.25,1.25) to [out=270,in=30] node[black,pos=.25]{\scs$\bullet$} 
	node[black,pos=.25,right=-1pt]{\scs$q$} (.25,0);
\draw[ultra thick,green,directed=.75] (0,.25) to [out=270,in=150] (.25,0);
\draw[ultra thick, green,rdirected=.35] (.25,-.5) to (.25,0);
\draw[thick,green,->] (.25,-.5) to [out=330,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.25); 
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$} to [out=90,in=210] (.25,-.5); 
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
+
(-1)^{n+k+2}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,directed=.65] (.25,-1.25) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to [out=90,in=270] (.25,-.875);
%\draw[ultra thick,green,directed=.75] (.25,-1.25) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to [out=90,in=270] (-.5,.25);
\draw[thick,green,directed=.6] (-.5,.25) to [out=30,in=150] (0,.25);
\draw[ultra thick,green,->] (-.5,.25) to [out=150,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,directed=.75] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=30] (0,.25); 
\draw[thick,green,directed=.75] (.25,1.25) to [out=270,in=30] node[black,pos=.25]{\scs$\bullet$} 
	node[black,pos=.25,right=-1pt]{\scs$q$} (.25,0);
\draw[ultra thick,green,directed=.75] (0,.25) to [out=270,in=150] (.25,0);
\draw[ultra thick, green,rdirected=.5] (0,-.5) to [out=60,in=270] (.25,0);
\draw[thick,green,->] (.25,-.875) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.25); 
\draw[ultra thick,green,<-] (-.25,-1.25) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$} to [out=90,in=210] (-.5,-.5); 
\draw[ultra thick, green,directed=.65] (0,-.5) to (-.5,-.5);
\draw[ultra thick, green,directed=.65] (.25,-.875) to [out=150,in=300] (0,-.5);
\draw[ultra thick, green,directed=.65] (-.5,-.5) to [out=120,in=270] (-.5,.25);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\right) \\
\nonumber
&\stackrel{\eqref{eq:assoc},\eqref{eq:otherthick},\eqref{eq:bypass}}{=}
(-1)^{p+q}
\left(
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,gray,->] (-.75,.5) to [out=150,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,gray,directed=.8] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=30] (-.25,.5);
\draw[thick,gray,directed=.6] (-.75,.5) to [out=30,in=150] (-.25,.5);
\draw[ultra thick,gray,rdirected=.3] (-.75,.5) to [out=270,in=150] (.375,-.25);
\draw[ultra thick,gray,directed=.3] (-.25,.5) to [out=270,in=150] (-.375,-.25);
\draw[thick,gray,directed=.6] (.25,1.25) to [out=270,in=30] node[pos=.25]{\scs$\bullet$} 
	node[pos=.25,right=-1pt]{\scs$q$} (-.375,-.25); 
\draw[ultra thick, gray,rdirected=.5] (-.375,-.75) to (-.375,-.25);
\draw[ultra thick, gray,directed=.55] (.375,-.75) to (.375,-.25);
\draw[thick,gray,directed=.55] (-.375,-.75) to [out=330,in=210] (.375,-.75);
\draw[thick,gray,->] (.37,-.25) to [out=30,in=270] node[pos=.5]{\scs$\bullet$} 
	node[pos=.5,right=-1pt]{\scs$p$} (.75,1.25); 
\draw[ultra thick,gray,<-] (-.25,-1.25) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$} to [out=90,in=210] (-.375,-.75);
\draw[ultra thick,gray,directed=.55] (.25,-1.25) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to [out=90,in=330] (.375,-.75);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
+
(-1)^{n+k}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (-.75,.5) to [out=150,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,directed=.8] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=30] (-.25,.5);
\draw[thick,green,directed=.6] (-.75,.5) to [out=30,in=150] (-.25,.5);
\draw[ultra thick,green,rdirected=.3] (-.75,.5) to [out=270,in=90] (0,0);
\draw[ultra thick,green,->] (-.25,.5) to [out=270,in=90] (-.75,-.25) to [out=270,in=90] (-.25,-1.25) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$};
\draw[thick,green,rdirected=.25] (0,0) to [out=330,in=270] node[black,pos=.75]{\scs$\bullet$} 
	node[black,pos=.75,right=-1pt]{\scs$q$} (.25,1.25);
\draw[ultra thick,green,directed=.35] (.25,-.75) to [out=150,in=270] (-.25,-.25) to [out=90,in=210] (0,0);
\draw[thick,green,->] (.25,-.75) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.25);
\draw[ultra thick,green,directed=.55] (.25,-1.25) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to (.25,-.75);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,rdirected=.35] (-.25,0) to [out=150,in=270] %node[black,pos=.65]{\tiny$\CQGbox{e_p}$} 
	(-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$p$} (.25,1.5);
\draw[ultra thick,green,->] (.25,0) to [out=150,in=270] (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$q$} (.75,1.5);
\draw[ultra thick,green,rdirected=.55] (-.25,-.5) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$} to (-.25,0);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
=
(-1)^{p+q}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,->] (-.25,0) to [out=120,in=270] (-.75,.5) to [out=90,in=270] (-.25,1.25) node[above=-2pt]{\scs$k$};
\draw[ultra thick,green,directed=.2] (-.75,1.25) node[above=-2pt]{\scs$k$} to [out=270,in=90] (-.25,.5) to [out=270,in=60] (-.75,0);
\draw[thick,green,rdirected=.6] (-.75,0) to [out=300,in=240] (-.25,0);
\draw[ultra thick,green,rdirected=.65] (-.25,0) to [out=0,in=90] (0,-.25);
\draw[ultra thick,green,->] (-.75,0) to [out=180,in=90] %(-.75,-.25) to [out=270,in=90] 
	(-.25,-1.25) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$};
\draw[thick,green,rdirected=.25] (0,-.25) to [out=330,in=270] node[black,pos=.75]{\scs$\bullet$} 
	node[black,pos=.75,right=-1pt]{\scs$q$} (.25,1.25);
\draw[ultra thick,green,directed=.35] (.25,-.75) to [out=150,in=270] (-.25,-.5) to [out=90,in=210] (0,-.25);
\draw[thick,green,->] (.25,-.75) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-1pt]{\scs$p$} (.75,1.25);
\draw[ultra thick,green,directed=.55] (.25,-1.25) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to (.25,-.75);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
\stackrel{\eqref{eq:bypass},\eqref{eq:easyStosic}}{=}
(-1)^{p+q}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[ultra thick,green,rdirected=.35] (-.25,0) to [out=150,in=270] %node[black,pos=.65]{\tiny$\CQGbox{e_p}$} 
	(-.75,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,rdirected=.75] (-.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$q$} (.25,1.5);
\draw[ultra thick,green,->] (.25,0) to [out=150,in=270] (-.25,1.5) node[above=-2pt]{\scs$k$};
\draw[thick,green,->] (.25,0) to [out=30,in=270] node[black,pos=.5]{\scs$\bullet$} 
	node[black,pos=.5,right=-2pt]{\scs$p$} (.75,1.5);
\draw[ultra thick,green,rdirected=.55] (-.25,-.5) node[below=-2pt,xshift=-5pt]{\scs$k{+}1$} to (-.25,0);
\draw[ultra thick,green,directed=.55] (.25,-.5) node[below=-2pt,xshift=5pt]{\scs$k{+}1$} to (.25,0);
\node at (1.25,1){\scs$\wtn$};
\end{tikzpicture}
